Adam under Generalized Smoothness with Second-Moment-Type Stochastic Gradients

Adam is widely observed to remain stable even when the objective deviates significantly from global smoothness. Under the generalized smoothness framework, however, existing analyses rely on strong tail assumptions on the stochastic gradients, such as almost-sure boundedness or sub-Gaussianity. Whether Adam converges on generalized smooth objectives under only second moment information on the stochastic gradients, without such concentration assumptions, was identified as an important open direction by Li et al. (2023). This paper gives an affirmative answer under fairly general conditions: such tail assumptions are not necessary. Building on the Adam self-normalization framework of Jin et al. (2026), developed for classical smoothness and bounded variance, we extend the stopping-time and de-preconditioning strategy to the $L_0$-$L_p$ generalized smoothness condition and a generalized second moment ABC condition. Even when the stochastic-gradient condition provides only second moment information that may grow along the trajectory, the stochastic trajectory of Adam remains in a locally well-behaved smoothness region, with stretched-exponential tail decay under bounded variance and global smoothness. Consequently, we establish high-probability convergence rate guarantees over the full range $p<2$, with confidence dependence of order $\delta^{-1/2}$, while the stepsize prefactor depends on $\delta$ only through a single logarithmic factor. We further construct a hard instance showing that, under only second-moment information, this $\delta^{-1/2}$-type confidence dependence is sharp. Finally, in the regime $p<1$, we combine the trajectory control with polynomial-growth estimates on rare events to obtain convergence rate guarantees in expectation.

==> figure-confidence-panels.tex <==
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{\footnotesize (a) Entry and slow descent}\par\smallskip
\begin{tikzpicture}[x=0.94cm,y=0.68cm,font=\fontsize{8}{9}\selectfont,
  line cap=round,>=Stealth]
\path[use as bounding box] (-0.10,-1.24) rectangle (7.00,2.85);
\fill[blue!6] (2.15,0) rectangle (5.00,1.55);
\draw[->,black!65] (0.10,0) -- (6.70,0) node[below] {$\theta$};
\draw[->,black!65] (0.35,-0.03) -- (0.35,2.35) node[above] {$h(\theta)=f'(\theta)$};
\draw[very thick,blue!65!black] (0.40,0) -- (1.15,0) -- (2.15,1.55)
  -- (5.00,1.55) -- (5.85,0) -- (6.45,0);
\draw[black!40,dashed] (0.35,1.55) -- (2.15,1.55);
\node[left] at (0.35,1.55) {$\chi_\star$};
\foreach \x/\lab in {1.15/{-2L},2.15/{-L},5.00/{-\bar\alpha/8},5.85/{0}}
  {\draw[black!55] (\x,0.06) -- (\x,-0.06);
   \node[below] at (\x,-0.07) {$\lab$};}
\node[align=center] at (3.55,2.27) {$\theta_{k+1}\in[-\bar\alpha,-\bar\alpha/4]$};
\draw[black!40,dashed] (4.25,0.12) -- (4.25,1.88);
\fill[orange!85!black] (5.85,0) circle (1.5pt);
\draw[->,thick,orange!85!black] (5.83,0.25)
  to[out=125,in=20] (4.25,0.58);
\node[orange!85!black] at (5.05,0.30) {$g_k=H$};
\draw[->,thick,orange!85!black] (4.25,0.54) -- (3.02,0.54);
\foreach \x in {4.25,4.02,3.83,3.67}
  \fill[orange!85!black] (\x,0.54) circle (1.15pt);
\node at (3.60,-0.95)
  {after entry: total additional travel $\le L/16$};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\textbf{\footnotesize (b) Persistent denominator}\par\smallskip
\begin{tikzpicture}[x=0.94cm,y=0.68cm,font=\fontsize{8}{9}\selectfont,
  line cap=round,>=Stealth]
\path[use as bounding box] (-0.10,-1.24) rectangle (7.00,2.85);
\draw[->,black!65] (0.45,0) -- (6.60,0) node[right] {$t$};
\draw[->,black!65] (0.45,-0.03) -- (0.45,2.48) node[above] {$v_t$};
\draw[black!40,dotted] (0.45,0.58) -- (6.15,0.58);
\node[below right] at (4.70,0.57) {$1/(8\delta)$};
\draw[->,very thick,orange!85!black] (1.70,0.15) -- (1.70,1.83);
\node[above left] at (1.66,1.84) {$1/(2\delta)$};
\draw[very thick,blue!65!black,dashed,domain=1.70:6.10,samples=50]
  plot (\x,{1.8*exp(-0.75*(\x-1.70)/4.40)});
\node[align=center,fill=white,inner sep=2pt] at (4.50,1.84)
  {$v_t\ge\beta_2^{t-k}/(2\delta)$};
\draw[black!45,->] (4.50,1.62) -- (4.50,1.20);
\draw[black!45] (1.70,0.06) -- (1.70,-0.06);
\node[below] at (1.70,-0.07) {$k$};
\draw[black!45] (6.10,0.06) -- (6.10,-0.06);
\node[below] at (6.10,-0.07) {$T-1$};
\node at (3.75,-0.95)
  {$|\theta_{t+1}-\theta_t|\le
    \bar\alpha\sqrt8\,\chi_\star\sqrt{\delta/T}$ for $k+1\le t<T$};
\end{tikzpicture}
\end{minipage}


==> figure-expectation-panels.tex <==
\begin{minipage}[t]{0.485\linewidth}
\centering
{\small\bfseries (a) Small prefactor: slow descent}\par\smallskip
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{8.2}{10}\selectfont,
  >={Stealth[length=1.7mm]},
  line cap=round,line join=round]
  \path[use as bounding box] (-0.55,-1.03) rectangle (5.85,3.0);
  \fill[teal!7] (2,0) rectangle (4,2.43);
  \draw[->,black!55] (0,0) -- (5.25,0) node[right] {$x$};
  \draw[->,black!55] (0,0) -- (0,2.7);
  \node[anchor=west] at (0.13,2.68) {$f_{\mathrm q}(x)=x^2/2$};
  \draw[thick,teal!65!black,domain=0:1.1,samples=45]
    plot ({4*\x},{2*\x*\x});
  \draw[densely dashed,black!35] (2,0) -- (2,0.5);
  \draw[densely dashed,black!35] (4,0) -- (4,2);
  \node[below] at (0,0) {$0$};
  \node[below] at (2,0) {$1/2$};
  \node[below] at (4,0) {$1$};
  \fill[teal!65!black] (4,2) circle (1.5pt);
  \node[anchor=west] at (4.1,2.06) {$\theta_1=1$};
  \draw[->,very thick,teal!65!black]
    (3.67,1.684) .. controls (3.37,1.409) and (3.06,1.173) .. (2.77,0.959);
  \node[align=center,anchor=west] at (3.43,0.81)
    {slow leftward\\motion};
  \draw[<->,teal!65!black] (2,-0.57) -- (4,-0.57);
  \node[below,teal!65!black] at (3,-0.57) {initial iterates in $[1/2,1]$};
\end{tikzpicture}\par
{\fontsize{8.2}{10.5}\selectfont
\(0\le\theta_t-\theta_{t+1}\le\alpha/\epsilon\).\par
Each such iterate has \(|f'_{\mathrm q}(\theta_t)|^2\ge1/4\).\par}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}
\centering
{\small\bfseries (b) Large prefactor: conditional climb}\par\smallskip
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{8.2}{10}\selectfont,
  >={Stealth[length=1.7mm]},
  line cap=round,line join=round]
  \path[use as bounding box] (-0.55,-1.03) rectangle (5.85,3.0);
  \draw[->,black!55] (0,0) -- (5.35,0) node[right] {$x$};
  \draw[->,black!55] (0,0) -- (0,2.7);
  \node[anchor=west] at (0.13,2.68) {$h_n(x)=f'_n(x)$};
  \draw[thick,blue!55!black]
    (0,0.48) -- (0.86,0.48) -- (1.72,0.96) -- (2.58,0.96)
    -- (2.96,1.17);
  \draw[densely dotted,thick,blue!55!black] (2.96,1.17) -- (3.98,1.76);
  \node[fill=white,inner sep=1pt] at (3.45,1.47) {$\cdots$};
  \draw[thick,blue!55!black] (3.98,1.76) -- (4.44,2.27) -- (5.3,2.27);
  \node[left] at (0,0.48) {$2$};
  \node[left] at (0,0.96) {$4$};
  \node[above] at (4.82,2.28) {$2^{n+1}$};
  \draw[densely dashed,black!30] (0.86,0) -- (0.86,0.48);
  \draw[densely dashed,black!30] (1.72,0) -- (1.72,0.96);
  \draw[densely dashed,black!35] (4.44,0) -- (4.44,2.27);
  \node[below] at (0,0) {$0$};
  \node[below] at (0.86,0) {$1$};
  \node[below] at (1.72,0) {$2$};
  \node[below] at (4.44,0) {$2n$};
  \fill[blue!55!black] (0,0.48) circle (1.4pt);
  \fill[orange!70!black] (4.93,2.27) circle (1.6pt);
  \draw[densely dashed,orange!70!black] (4.93,0) -- (4.93,2.27);
  \draw[->,thick,orange!70!black] (0.22,0.17) -- (1.5,0.17);
  \draw[->,thick,dashed,orange!70!black]
    (1.85,0.17) .. controls (2.58,0.54) and (3.74,0.54) .. (4.93,0.17);
  \node[align=center,orange!70!black] at (2.68,-0.62)
    {rightward motion on $E_n$;\\blocks may be skipped};
  \node[anchor=west,align=left] at (4.42,-0.63)
    {arrival at\\$\theta_{\widehat\tau_n}$};
\end{tikzpicture}\par
{\fontsize{8.2}{10.5}\selectfont
On \(E_n\), for \(t<\widehat\tau_n\):\par
\(\dir_t=-h_n(\theta_t)\ \Rightarrow\ m_t<0\ \Rightarrow\ \theta_{t+1}>\theta_t\).\par}
\end{minipage}
\par\medskip
\begin{minipage}{0.97\linewidth}
\centering\fontsize{8.2}{10.5}\selectfont
For \(h=h_n(x)\ge2\), the oracle selects \(-h\) with probability
\(1-h^{-1}\), and \(2h^2-h\) with probability \(h^{-1}\), so its mean is \(h\).
\end{minipage}

